Readiness Barrier Functions: Forward-Invariant Control Authority for Overactuated Multirotor Allocation

Allocators that greedily maximize a readiness metric over the actuator fiber bundle of an overactuated multirotor jump between disconnected optimal strata, demanding actuator rates no motor can deliver; effort-minimizing allocators are continuous but cannot keep wrench-rate authority above any certified level. We reconcile the two by treating authority as a forward-invariant quantity: a control barrier function on the log-determinant of the drag-aware authority co-metric, enforced at torque level by a quadratic program in the allocation null space. A single design inequality makes the certified set compact and strictly interior to the actuator box; the readiness cost of a rotor deactivation is $\ln(n/(n{-}m))$ for symmetric designs. An alignment ratio states when tracking stays exact, otherwise the wrench error is $\mathcal{O}(\rho^{-1/2})$, and a robust variant handles motor-parameter uncertainty with a closed-form floor shift independent of the airframe matrix. On a hexarotor and a fully-actuated octorotor the closed-form gap matches simulation to machine precision. Over $300$ randomized missions, greedy maximization violates the certified floor in up to $51\%$ of authority-scarce missions, while the proposed filter never leaves the certified set and, in the hardest moment reversal, commits a $79\times$ smaller wrench error. The robust variant holds the floor on all $150$ perturbed plants. A high-fidelity simulation with measured propeller and motor data shows where the floor holds under unmodeled aerodynamics, electrical limits, and delay, and where it stops applying.

==> figures/tikz/fig_allocjump.tex <==
% ================= FIGURE 1: GREEDY DAAM =================
\begin{tikzpicture}
    \begin{axis}[
      width=\panelwd, height=\panelht,
      xlabel={Time [s]}, xmin=0, xmax=2,
      ymin=-0.62, ymax=0.85, ytick={-0.5,-0.25,0,0.25,0.5,0.75},
      %title={\scriptsize\bfseries greedy DAAM},
      ylabel={$v_i/v^{\mathrm{sat}}$}
    ]
    \addplot[draw=none, fill=cOrange!16, forget plot]
      coordinates {(0,-0.10)(2,-0.10)(2,0.10)(0,0.10)}--cycle;
      
    \foreach \k in {0,1,2,3,4,5}{
      \addplot[cOrange!85, line width=1.0pt] table[x=t,y=v\k]{data/alloc_greedy.dat};
    }
    
    \draw[cRed, line width=1.2pt, dashed] ({rel axis cs:0,0}|-{axis cs:0,0})
      -- ({rel axis cs:1,0}|-{axis cs:0,0});
      
    % \node[font=\tiny, cRed, anchor=west, fill opacity=0.85, text opacity=1, inner sep=1pt, rounded corners=1pt] at (axis cs:0.715,-0.275) {$v_k=0$: $\psi_k=0$, $L\le\ldrop$};
      
    % \node[font=\tiny, anchor=north, align=center, cOrange!70!black, fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt] 
    %   at (axis cs:0.98,-0.16) {rotors $1$ and $4$ reverse sign over $t\in[0.32,1.64]$\,s:\\[-2pt]the allocation leaves its component};
      
    % \draw[-stealth, cOrange!70!black, line width=0.5pt] (axis cs:1.05,-0.24) -- (axis cs:1.05,-0.02);
    
    % \node[font=\tiny, anchor=north east, align=right, fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt] 
    %   at (axis cs:1.98,0.83) {total variation $14.3$};
    \end{axis}
    \end{tikzpicture}
    \hspace{0.35cm}%
    % ================= FIGURE 2: PROPOSED (ALG. 1) =================
    \begin{tikzpicture}
    \begin{axis}[
      width=\panelwd, height=\panelht,
      xlabel={Time [s]}, xmin=0, xmax=2,
      ymin=-0.62, ymax=0.85, ytick={-0.5,-0.25,0,0.25,0.5,0.75},
      %title={\scriptsize\bfseries proposed (Alg.~1)},
      ylabel={$v_i/v^{\mathrm{sat}}$}
    ]
    \addplot[draw=none, fill=cOrange!16, forget plot]
      coordinates {(0,-0.10)(2,-0.10)(2,0.10)(0,0.10)}--cycle;
      
    \foreach \k in {0,1,2,3,4,5}{
      \addplot[cGreen!80!black, line width=1.0pt] table[x=t,y=v\k]{data/alloc_cbf.dat};
    }
    
    \draw[cRed, line width=1.2pt, dashed] ({rel axis cs:0,0}|-{axis cs:0,0})
      -- ({rel axis cs:1,0}|-{axis cs:0,0});

    % \node[font=\tiny, cRed, anchor=west, fill opacity=0.85, text opacity=1, inner sep=1pt, rounded corners=1pt] at (axis cs:0.715,-0.275) {$v_k=0$: $\psi_k=0$, $L\le\ldrop$};  

    % \draw[-stealth, cOrange!70!black, line width=0.5pt] (axis cs:1.05,-0.24) -- (axis cs:1.05,-0.02);
      
    % \draw[decorate, decoration={brace,amplitude=3pt}, line width=0.4pt]
    %   (axis cs:1.92,0.3347) -- (axis cs:1.92,0.0);
      
    % \node[font=\tiny, anchor=east, align=right, fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt] 
    %   at (axis cs:1.88,0.17) {$\min_{i,t}|v_i|=0.335$:\\[-2pt]the uniform distance\\[-2pt]from dropout of\\[-2pt]Prop.~11(i), measured};
      
    % \node[font=\tiny, anchor=north east, align=right, fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt] 
    %   at (axis cs:1.98,0.83) {total variation $2.7$};
      
    % \node[font=\tiny, anchor=south west, align=left, cGreen!50!black, fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt] 
    %   at (axis cs:0.05,0.72) {no rotor ever reaches zero};
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_applic.tex <==
% New Fig. (R1c, R2): where the certificate applies.
% -------- left panel: certifiability window over (collective, moment amplitude) --------
\begin{tikzpicture}
  \begin{axis}[
    width=\panelwd, height=\panelht,
    xmin=0.525, xmax=1.325, ymin=0.375, ymax=3.125,
    xlabel={collective ($\times$ sweet-spot value)}, ylabel={moment amplitude ($\times$ ref)},
    xtick={0.6,0.8,1.0,1.2}, ytick={0.5,1,1.5,2,2.5,3},
    colormap={rb}{rgb255(0cm)=(214,39,40); rgb255(1cm)=(255,255,255); rgb255(2.6cm)=(31,119,180)},
    point meta min=-1.6, point meta max=1.1,
    colorbar, colorbar style={width=0.25cm, ytick={-1.5,-1,-0.5,0,0.5,1}, ylabel={$L^{\mathrm{op}}-\ldrop$ [nats]}, ylabel style={font=\small}},
    axis on top, grid=none, enlargelimits=false
  ]
  \addplot[matrix plot*, mesh/rows=11, mesh/cols=16, mesh/ordering=y varies, point meta=explicit]
    table[x=thrust, y=amp, meta=window]{data/certmap.dat};
  \addplot[white, line width=1.6pt] table[x=thrust,y=amp]{data/certfront.dat};
  \addplot[black, line width=0.6pt, densely dashed] table[x=thrust,y=amp]{data/certfront.dat};
  % Monte-Carlo sampling boxes (envelope and scarce corner)
  \draw[black, line width=0.6pt] (axis cs:0.7,1.0) rectangle (axis cs:1.2,2.0);
  \draw[black, line width=0.6pt, dotted] (axis cs:0.68,1.0) rectangle (axis cs:0.82,2.0);
  \node[font=\small, anchor=north east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] at (axis cs:1.30,3.07) {not certifiable};
  \node[font=\small, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] at (axis cs:1.30,0.45) {certifiable};
  \end{axis}
\end{tikzpicture}%
\hspace{0.35cm}%
% -------- right panel: forward flight (hexarotor) --------
\begin{tikzpicture}
  \begin{axis}[
    width=\panelwd, height=\panelht,
    xmin=-0.5, xmax=15.5, ymin=-1.2, ymax=0.5,
    xlabel={airspeed $V_\infty$ [m/s]}, ylabel={$\min_t h_s$ (true readiness margin)},
    xtick={0,3,6,9,12,15},
    legend style={font=\small, fill=white, fill opacity=0.85, text opacity=1,
                  at={(0.02,0.03)}, anchor=south west, legend cell align=left}
  ]
  \addplot[draw=none, fill=cRed!12, forget plot] coordinates {(-0.5,-1.2)(15.5,-1.2)(15.5,0)(-0.5,0)};
  \draw[cRed, line width=0.8pt] (axis cs:-0.5,0) -- (axis cs:15.5,0);
  \addplot[draw=none, fill=cGrey!22, forget plot] coordinates {(9.33,-1.2)(15.5,-1.2)(15.5,0.5)(9.33,0.5)};
  \addplot[cBlue, mark=*, mark size=1.6pt, line width=1.2pt] table[x=V,y=energy]{data/ff.dat};
  \addlegendentry{effort-min}
  \addplot[cOrange, mark=square*, mark size=1.6pt, line width=1.2pt] table[x=V,y=greedy]{data/ff.dat};
  \addlegendentry{greedy DAAM}
  \addplot[cGreen!70!black, mark=diamond*, mark size=1.8pt, line width=0.9pt] table[x=V,y=cbf]{data/ff.dat};
  \addlegendentry{proposed (hover model)}
  \addplot[cGreen!40!black, dashed, mark=triangle*, mark size=1.8pt, line width=0.9pt] table[x=V,y=aware]{data/ff.dat};
  \addlegendentry{proposed (airspeed-scheduled)}
  \node[font=\small, cGrey!70!black, anchor=north, align=center] at (axis cs:12.4,0.5) {$L^{\mathrm{op}}<\lbar$};
  \end{axis}
\end{tikzpicture}


==> figures/tikz/fig_bundle.tex <==
\begin{tikzpicture}[font=\scriptsize,line width=0.5pt,
    halo/.style={fill=white, fill opacity=0.8, text opacity=1, inner sep=1.5pt}]
    
    % ================= total space =================
    \begin{scope}
    % actuator box
    \draw[rounded corners=3pt,line width=0.6pt] (-0.2,1.5) rectangle (8.6,6.5);
    \node[anchor=south west,font=\scriptsize] at (-0.2,6.40)
      {$\Ebar\subset\mathbb{R}^n$: feasible actuator box (total space)};
      
    % saturation hatching along the top and bottom edges
    \fill[pattern=north east lines,pattern color=cRed!35] (-0.2,6.15) rectangle (8.6,6.5);
    \fill[pattern=north east lines,pattern color=cRed!35] (-0.2,1.5) rectangle (8.6,1.85);
    \node[cRed,font=\tiny,anchor=west,halo] at (0.0,6.32) {saturation: no headroom};
    \node[cRed,font=\tiny,anchor=west,halo] at (0.0,1.67) {saturation: no headroom};
    
    % dropout band across the middle
    \fill[pattern=north west lines,pattern color=cOrange!45] (-0.2,3.85) rectangle (8.6,4.25);
    \node[cOrange!80!black,font=\tiny,anchor=west,halo] at (-0.1,4.05) 
      {$v_k=0$: no sensitivity\ \ ($L\le\ldrop$)};
      
    % certified set: two components
    \fill[cBlue!16] plot[smooth cycle,tension=0.7]
      coordinates {(1.1,5.55)(3.6,5.85)(6.2,5.65)(7.9,5.30)(7.9,4.55)(5.6,4.45)(2.9,4.60)(1.0,4.90)};
    \draw[cBlue!70,line width=0.6pt] plot[smooth cycle,tension=0.7]
      coordinates {(1.1,5.55)(3.6,5.85)(6.2,5.65)(7.9,5.30)(7.9,4.55)(5.6,4.45)(2.9,4.60)(1.0,4.90)};
      
    \fill[cBlue!16] plot[smooth cycle,tension=0.7]
      coordinates {(1.1,3.55)(3.6,3.75)(6.2,3.60)(7.9,3.35)(7.9,2.55)(5.6,2.45)(2.9,2.60)(1.0,2.90)};
    \draw[cBlue!70,line width=0.6pt] plot[smooth cycle,tension=0.7]
      coordinates {(1.1,3.55)(3.6,3.75)(6.2,3.60)(7.9,3.35)(7.9,2.55)(5.6,2.45)(2.9,2.60)(1.0,2.90)};
      
    \node[cBlue,font=\tiny,anchor=east] at (8.0,5.12) {$\Cset$ on $\Sigma_+$};
    \node[cBlue,font=\tiny,anchor=east] at (8.0,2.78) {$\Cset$ on $\Sigma_-$};
    
    % fibers
    \foreach \x/\lab in {1.7/{}, 4.3/{}, 7.0/{}}{
      \draw[cGrey!80,line width=0.8pt] plot[smooth,tension=0.6]
        coordinates {(\x-0.35,1.9)(\x-0.15,3.0)(\x+0.1,4.05)(\x-0.05,5.1)(\x+0.25,6.15)};}
    \node[cGrey!80!black,font=\tiny,anchor=south west] at (7.05,5.70) {$f^{-1}(w)$};
      
    % ---- the local picture at a point v on the middle fiber ----
    \coordinate (v) at (1.63,5.10);
    \fill (v) circle (1.3pt);
    \node[anchor=south east,font=\tiny,inner sep=1pt] at ($(v)+(0.00,0.05)$v) {$v$};
    
    % admissible box
    \draw[dashed,cGrey,line width=0.5pt] ($(v)+(-0.55,-0.38)$) rectangle ($(v)+(0.55,0.38)$);
    \node[font=\tiny,cGrey!70!black,anchor=north east,halo,inner sep=0.5pt] at ($(v)+(-0.60,-0.25)$) {$|\xi_i|\le\bar a_i$};
    
    % fiber tangent (along fiber, roughly vertical here)
    \draw[-{Latex[length=1.5mm]},cGreen!60!black,line width=0.9pt] (v) -- ++(0.12,0.60);
    \draw[-{Latex[length=1.5mm]},cGreen!60!black,line width=0.9pt] (v) -- ++(-0.12,-0.60);
    \node[cGreen!50!black,font=\tiny,anchor=west,align=left] at ($(v)+(0.10,0.50)$)
      {$\ker J(v)$};%:\\[-2pt]task-preserving};
      
    % horizontal lift
    \draw[-{Latex[length=1.5mm]},cOrange,line width=0.9pt] (v) -- ++(0.95,-0.25);
    \node[cOrange,font=\tiny,anchor=north west,align=left] at ($(v)+(0.87,-0.10)$)
      {$a_0$};% $a_0$:\\[-2pt]$Ja_0=\mu$};
      
    % gradient
    \draw[-{Latex[length=1.5mm]},cBlue,line width=0.9pt] (v) -- ++(-0.85,0.35);
    \node[cBlue,font=\tiny,anchor=south east,align=right,halo] at ($(v)+(-0.80,0.35)$) {$\nabla h$};
    
    % crossing arc (The Greedy Jump)
    \draw[-{Latex[length=2mm]},cRed,dashed,line width=1pt] (7.2,4.75) .. controls (7.9,4.05) .. (7.2,3.35);
    %\node[cRed,font=\tiny,anchor=east,align=right,halo] at (7.1,4.05)
    %  {greedy jump costs\\[-2pt]$\Delta_k$ (Thm.~1)};
    \node[cRed,font=\tiny,anchor=east,align=right] at (8.17,4.37)
      {$\Delta_k$};
    \end{scope}
    
    % ================= base space =================
    \begin{scope}[yshift=0cm]
    \draw[fill=cGrey!8,line width=0.5pt] (0.2,0.05) -- (8.9,0.05) -- (8.2,1.05) -- (-0.5,1.05) -- cycle;
    \node[anchor=south west,font=\scriptsize] at (0.15,-0.06) {$\mathcal{B}=\mathbb{R}^m$: wrench space};
    
    \draw[cBlue!80,line width=1pt] plot[smooth,tension=0.8]
      coordinates {(1.0,0.35)(2.6,0.72)(4.6,0.45)(6.3,0.78)(7.6,0.50)};
    \node[anchor=south east,font=\tiny,cBlue] at (7.5,0.25) {commanded task $w(t)$};
    
    \foreach \x/\y/\xx in {1.6/0.57/1.7, 4.15/0.52/4.3, 6.85/0.76/7.0}{
      \fill (\x,\y) circle (1.1pt);
      \draw[-{Latex[length=1.2mm]},cGrey,line width=0.4pt,densely dotted] (\x,\y) -- (\xx-0.35,1.85);}
    \end{scope}
    
    % projection label
    \node[font=\tiny,cGrey!70!black,rotate=90,anchor=south,halo] at (9.15,2.6) {$f(v)=A\,\phi(v)$};
    \draw[-{Latex[length=1.5mm]},cGrey!70!black,line width=0.6pt] (8.85,3.6) -- (8.85,1.2);
\end{tikzpicture}

==> figures/tikz/fig_delayregimes.tex <==
% Revised Fig. 6 (R2): every curve is in the legend; the delay-free value is a
% reference line (a log axis cannot show tau_d = 0); the plain-floor sweep now
% includes delays below the certified ceiling; the margined floor is a separate
% family of runs that exists only for tau_d <= tau_d^* (raised floor must stay <= L^op).
\begin{tikzpicture}
    \begin{axis}[
      width=\panelwd, height=\panelht,
      xmode=log, xmin=0.2, xmax=250, ymin=-1.2, ymax=0.40,
      xlabel={input delay $\tau_d$ [$10^{-3}\,T_0$]}, ylabel={$\min_t h$ (w.r.t.\ $\lbar$)},
      xtick={0.5,1,2,5,10,20,50,100,200},
      xticklabels={0.5,1,2,5,10,20,50,100,200},
      ytick={-1,-0.75,-0.5,-0.25,0,0.25},
      legend style={at={(0.02,0.03)}, anchor=south west, font=\small, fill=white, fill opacity=0.9, text opacity=1, legend cell align=left},
      clip mode=individual
    ]
    % ---- regime bands (no outlines) ----
    \addplot[draw=none, fill=cGreen!16, forget plot]
      coordinates {(0.2,-1.2)(1.9656,-1.2)(1.9656,0.40)(0.2,0.40)}--cycle;
    \addplot[draw=none, fill=cOrange!13, forget plot]
      coordinates {(1.9656,-1.2)(91.6,-1.2)(91.6,0.40)(1.9656,0.40)}--cycle;
    \addplot[draw=none, fill=cRed!14, forget plot]
      coordinates {(91.6,-1.2)(250,-1.2)(250,0.40)(91.6,0.40)}--cycle;
    \node[font=\small, cGreen!45!black, anchor=north] at (axis cs:0.63,0.385) {certified};
    \node[font=\small, cOrange!80!black, anchor=north] at (axis cs:14,0.385) {tolerated (not certified)};
    \node[font=\small, cRed, anchor=north] at (axis cs:155,0.385) {fails};
    % ---- floor and delay-free reference ----
    \draw[cRed, line width=0.8pt] (axis cs:0.2,0) -- (axis cs:250,0);
    \addplot[cGrey, densely dotted, line width=0.9pt, domain=0.2:250, samples=2] {0.1636};
    \addlegendentry{delay-free ($\tau_d=0$)}
    % ---- measured, plain floor ----
    \addplot[cRed, mark=*, mark size=1.5pt, line width=0.9pt]
      table[x=tau_d_ms,y=minh_plain]{data/delay.dat};
    \addlegendentry{plain floor $\lbar$}
    % ---- margined floor ----
    \addplot[cBlue, mark=square*, mark size=1.7pt, line width=0.9pt]
      table[x=tau_d_ms,y=minh_margined]{data/delay_marg.dat};
    \addlegendentry{margined floor $\lbar+\eta(\tau_d)$}
    % ---- bound ----
    \addplot[black, dashed, line width=0.8pt]
      table[x=tau_d_ms,y=eta]{data/delay_eta.dat};
    \addlegendentry{bound $-\eta(\tau_d)$, Prop.~\ref{prop:delay}}
    % ---- certified ceiling ----
    \draw[black, dotted, line width=0.8pt] (axis cs:1.9656,-1.2)--(axis cs:1.9656,0.40);
    \node[font=\small, anchor=south west, rotate=90] at (axis cs:2.25,-1.15) {$\tau_d^\star$};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/fig_ellipse.tex <==
\begin{tikzpicture}
    \begin{axis}[
      width=8.5cm, 
      height=7.5cm, 
      axis equal image,
      xmin=-0.45, 
      xmax=0.45, 
      ymin=-0.45, 
      ymax=0.45,
      xlabel={Roll Wrench Rate $\dot M_x$},
      ylabel={Pitch Wrench Rate $\dot M_y$},
      ylabel style={yshift=-0.355cm, xshift=0cm}, %shifting the y line text
      xlabel style={yshift=0.105cm, xshift=0cm}, %shifting the y line text
      xtick={-0.3, 0, 0.3}, 
      ytick={-0.3, 0, 0.3},
      grid=both, 
      grid style={dashed, gray!40},
      legend style={at={(0.98,0.02)}, anchor=south east, font=\scriptsize, legend cell align=left, fill=white, fill opacity=0.9, text opacity=1}
    ]
    
    % 1. Sweet spot
    \addplot[fill=cBlue!20, draw=cBlue, line width=1pt] table[x=x,y=y]{data/ell_sweet.dat};
    %\addlegendentry{Sweet spot (Max Authority)}
    
    % 2. Stopped rotor
    \addplot[fill=cOrange!20, draw=cOrange, line width=1pt, dashed] table[x=x,y=y]{data/ell_stopped.dat};
    %\addlegendentry{Rotor 1 stopped}
    
    % 3. Saturated rotor
    \addplot[fill=cRed!30, draw=cRed, line width=1pt, densely dotted] table[x=x,y=y]{data/ell_sat.dat};
    %\addlegendentry{Near saturation}
    
    % Command vector
    \draw[-{Latex[length=2mm]}, black, line width=1.2pt] (axis cs:0,0) -- (axis cs:0.20,0.145) node[above left, font=\scriptsize] {$\dot w_{\mathrm{des}}$};
    
    % Annotations with pointers connecting the text directly to the physics
    \node[font=\scriptsize, cOrange!90!black, align=center] (aniso) at (axis cs:-0.27, 0.38) {\textbf{Anisotropic collapse}\\Loss of specific\\directional authority};
    \draw[-{Latex[length=1.5mm]}, cOrange!90!black, shorten >=2pt, line width=0.6pt] (aniso) -- (axis cs:-0.205, 0.185); 
    
    \node[font=\scriptsize, cRed!90!black, align=center] (iso) at (axis cs:0.30, -0.38) {\textbf{Isotropic collapse}\\Severe overall\\headroom loss};
    \draw[-{Latex[length=1.5mm]}, cRed!90!black, shorten >=2pt, line width=0.6pt] (iso) -- (axis cs:0.03, -0.045); 

    \node[font=\scriptsize, cBlue!90!black, align=center] (sweet) at (axis cs:0.32, 0.38){\textbf{Sweet spot}\\Maximum\\authority}; 
    \draw[-{Latex[length=1.5mm]}, cBlue!90!black, shorten >=2pt, line width=0.6pt] (sweet) -- (axis cs:0.235, 0.235);
    
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_lpf2.tex <==
% -------- left panel: commanded rate ----------------
\begin{tikzpicture}
  \begin{axis}[
    width=\panelwd, height=\panelht,
    xmin=0, xmax=2,
    xlabel={time $t/T_0$},
    ymode=log,
    ymin=2e-3, ymax=3e3,
    ylabel={$\max_i|\dot v_i^{\mathrm{cmd}}|$ $[v^{\mathrm{sat}}/T_0]$},%{peak commanded rate $\max_i|\dot v_i^{\mathrm{cmd}}|$ $[\mathrm{s^{-2}}]$},
    ytick={1e-2,1e0,1e2},
    every axis title/.style={font=\small\bfseries},
    legend style={font=\small, fill=white, fill opacity=0.85, text opacity=1,
                  at={(0.50,1.10)}, anchor=north, legend cell align=left, legend columns=-1}
  ]
  \addplot[cBlue, line width=1.2pt, dashed]
    table[x=t,y=rate_energy]{data/rate_all.dat};
    \addlegendentry{effort-min}

  \addplot[cOrange, line width=1.2pt]
    table[x=t,y=rate_greedy]{data/rate_all.dat};
    \addlegendentry{greedy DAAM}

  \addplot[cGrey!80, line width=1.2pt]
    table[x=t,y=rate_lowpass]{data/rate_all.dat};
    \addlegendentry{low-pass DAAM}

  \addplot[cGreen!70!black, line width=1.4pt]
    table[x=t,y=rate_cbf]{data/rate_all.dat};
    \addlegendentry{proposed}
  \end{axis}
\end{tikzpicture}%
\hspace{0.35cm}%
% -------- right panel: barrier ----------------
\begin{tikzpicture}
  \begin{axis}[
    width=\panelwd, height=\panelht,
    xmin=0, xmax=2,
    xlabel={time $t/T_0$},
    ymin=-0.72, ymax=0.82,
    ylabel={$h(t)=L(v(t))-\lbar$},
    ytick={-0.5,-0.25,0,0.25,0.5,0.75},
    every axis title/.style={font=\small\bfseries},
    legend style={font=\small, fill=white, fill opacity=0.85, text opacity=1,
                  at={(0.50,1.10)}, anchor=north, legend cell align=left, legend columns=-1}
  ]
  % floor-violation background
  \addplot[draw=none, fill=cRed!12, forget plot]
    coordinates {(0,-0.72)(2,-0.72)(2,0)(0,0)};
  % certified-floor line — single coordinate system, no rel axis cs
  \draw[cRed, line width=0.8pt]
    (axis cs:0,0) -- (axis cs:2,0);

  \addplot[cBlue, line width=1.2pt, dashed]
    table[x=t,y=energy]{data/h_all.dat};
    \addlegendentry{effort-min}

  \addplot[cOrange, line width=1.2pt]
    table[x=t,y=greedy]{data/h_all.dat};
    \addlegendentry{greedy DAAM}

  \addplot[cGrey!80, line width=1.2pt]
    table[x=t,y=lowpass]{data/h_all.dat};
    \addlegendentry{low-pass DAAM}

  \addplot[cGreen!70!black, line width=1.0pt]
    table[x=t,y=cbf]{data/h_all.dat};
    \addlegendentry{proposed}

  \node[font=\small, cRed, anchor=north west]
    at (axis cs:0.02,-0.01) {certified floor};

  % \node[font=\small, anchor=north, align=center,
  %       fill=white, fill opacity=0.85, text opacity=1,
  %       inner sep=2pt, rounded corners=1pt]
  %   at (axis cs:1.1,-0.30)
  %   {greedy: depth $-0.577$, below the floor for $0.629$\,s\\[-2pt]
  %    low-pass: depth $-0.559$, but for \emph{longer}, $0.756$\,s};

  % \draw[-stealth, cGrey!70!black, line width=0.5pt]
  %   (axis cs:1.1,-0.31) -- (axis cs:0.86,-0.50);

  % anchor=north east node: rel axis cs replaced with axis cs
  % \node[font=\small, cGreen!45!black, anchor=north east, align=right,
  %       fill=white, fill opacity=0.85, text opacity=1,
  %       inner sep=2pt, rounded corners=1pt]
  %   at (axis cs:1.96,0.60)
  %   {the proposed filter never\\[-2pt]enters the region at all\\[-2pt]%
  %    ($\min_t h=+0.164$)};
  \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_nested.tex <==
\begin{tikzpicture}[
        font=\scriptsize, 
        line width=0.5pt,
        halo/.style={fill=white, fill opacity=0.8, text opacity=1, inner sep=1.5pt}
    ]
    \begin{axis}[
        width=6.6cm, height=6.6cm,
        xmin=-1.12, xmax=1.12, ymin=-1.12, ymax=1.12,
        xlabel={$v_1/v_1^{\mathrm{sat}}$}, ylabel={$v_2/v_2^{\mathrm{sat}}$},
        xlabel style={yshift=1.5ex},   % <-- Moves x-label UP (closer to axis)
        ylabel style={yshift=-2.0ex},  % <-- Moves y-label RIGHT (closer to axis)
        xtick={-1,-0.577,0,0.577,1}, xticklabels={$-1$,$-v^\star$,$0$,$v^\star$,$1$},
        ytick={-1,-0.577,0,0.577,1}, yticklabels={$-1$,$-v^\star$,$0$,$v^\star$,$1$},
        tick label style={font=\tiny}, axis equal image,
        clip mode=individual
    ]
    
    % open feasible box
    \draw[dashed,cRed!80,line width=0.8pt] (axis cs:-1,-1) rectangle (axis cs:1,1);
    % \node[cRed,font=\tiny,anchor=south east] at (axis cs:-0.12,0.97)
    %   {$\partial\Ebar$};
    
    % coordinate axes = dropout hyperplanes
    \draw[cOrange,line width=1pt] (axis cs:-1.12,0)--(axis cs:1.12,0);
    \draw[cOrange,line width=1pt] (axis cs:0,-1.12)--(axis cs:0,1.12);
    % \node[cOrange!80!black,font=\tiny,anchor=south west] at (axis cs:-0.01,-1.16) {$v_i=0$};
    
    % K_eps
    \addplot[cGrey!45,line width=0.6pt,fill=cGrey!14] table {data/n2_Keps.dat};
    % C (four components)
    \addplot[cBlue,line width=0.8pt,fill=cBlue!28] table {data/n2_C.dat};
    
    % labels
    \node[cGrey!70!black,font=\tiny,anchor=center] at (axis cs:-0.83,0.21) {$K_\varepsilon$};
    \node[cBlue,font=\scriptsize,anchor=center] at (axis cs:0.577,0.577) {$\Cset$};
    \node[cBlue,font=\tiny,anchor=center] at (axis cs:-0.577,0.577) {$\Cset$};
    \node[cBlue,font=\tiny,anchor=center] at (axis cs:-0.577,-0.577) {$\Cset$};
    \node[cBlue,font=\tiny,anchor=center] at (axis cs:0.577,-0.577) {$\Cset$};
    
    % gap brackets
    \draw[{Latex[length=1.2mm]}-{Latex[length=1.2mm]},cOrange!80!black,line width=0.6pt] 
      (axis cs:0.0,0.80)--(axis cs:0.28,0.80);
    %\node[cOrange!80!black,font=\tiny,anchor=west,align=left,halo] at (axis cs:0.28,0.80)
    %  {uniform distance\\[-2pt]from dropout};
    
    \draw[{Latex[length=1.2mm]}-{Latex[length=1.2mm]},cRed,line width=0.6pt] 
      (axis cs:0.90,0.34)--(axis cs:1.0,0.34);
    %\node[cRed,font=\tiny,anchor=east,align=right,halo] at (axis cs:0.88,0.34)
    %  {uniform distance\\[-2pt]from saturation};
    
    % normal to boundary
    \draw[-{Latex[length=1.5mm]},cBlue,line width=0.9pt] (axis cs:0.577,0.86)--(axis cs:0.577,1.02);
    \node[cBlue,font=\tiny,anchor=south] at (axis cs:0.577,0.98) {$\nabla h$};
    
    % crossing (The Greedy Jump)
    \draw[-{Latex[length=2mm]},cRed,dashed,line width=1pt] 
      (axis cs:0.40,0.30)..controls (axis cs:0.05,0.0)..(axis cs:0.40,-0.30);
    \node[cRed,font=\tiny,anchor=north west,align=left] at (axis cs:0.32,-0.25)
      {$\Delta_k$};
    
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_pareto.tex <==
\begin{tikzpicture}
    \begin{axis}[
      width=\panelwd, height=\panelht,
      xmode=log, xmin=1.5e-4, xmax=4e-1,
      ymin=-0.68, ymax=0.48,
      xlabel={RMS wrench error},
      ylabel={worst-case authority $\min_t h$},
      xtick={1e-3,1e-2,1e-1}, ytick={-0.6,-0.4,-0.2,0,0.2,0.4},
      legend style={at={(0.02,0.03)}, anchor=south west, font=\tiny, fill=white, fill opacity=0.85, text opacity=1},
      clip mode=individual
    ]
    
    % violation region
    \addplot[draw=none, fill=cRed!12, forget plot]
      coordinates {(1.5e-4,-0.68)(4e-1,-0.68)(4e-1,0)(1.5e-4,0)}--cycle;
    \draw[cRed, line width=0.8pt] ({rel axis cs:0,0}|-{axis cs:1e-3,0})
      -- ({rel axis cs:1,0}|-{axis cs:1e-3,0});
    \node[font=\tiny, cRed, anchor=north west] 
      at (axis cs:1.8e-4,-0.02) {certified floor violated};
    
    % effort-minimizing (STRICT ENFORCEMENT)
    \addplot[only marks, mark=*, cBlue, mark size=2.2pt]
      table[x=e,y=h,meta=tv]{data/tab1_energyqp.dat};
    \addlegendentry{effort-minimizing} 
    
    % greedy DAAM
    \addplot[only marks, mark=square*, cOrange, mark size=2.2pt]
      table[x=e,y=h,meta=tv]{data/tab1_greedy.dat};
    \addlegendentry{greedy DAAM}
    
    % low-pass DAAM
    \addplot[only marks, mark=triangle*, cGrey, mark size=2.2pt]
      table[x=e,y=h,meta=tv]{data/tab1_lowpass.dat};
    \addlegendentry{low-pass DAAM}
    
    % proposed
    \addplot[only marks, mark=diamond*, cGreen, mark size=2.2pt]
      table[x=e,y=h,meta=tv]{data/tab1_proposed.dat};
    \addlegendentry{proposed (Alg.~1)}
    
    % clusters
    \draw[dashed, cGrey, line width=0.5pt] (axis cs:1.3e-1,-0.51) ellipse [x radius=0.62cm, y radius=0.34cm];
    \node[font=\tiny, anchor=north east, align=right, fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt] 
      at (axis cs:1.1e-1,-0.60) {authority-scarce\\[-2pt](collective $0.7$--$0.8$):\\[-2pt]greedy and low-pass\\[-2pt]dominated on \emph{both} axes};
    
    \draw[dashed, cGrey, line width=0.5pt] (axis cs:1.6e-3,0.325) ellipse [x radius=1.45cm, y radius=0.24cm];
    \node[font=\tiny, anchor=south, align=center, fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt] 
      at (axis cs:1.8e-3,0.40) {authority-abundant (collective $\ge0.9$): methods coincide};
    
    % specific point callouts
    \node[font=\tiny, anchor=west, cOrange, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, rounded corners=1pt] 
      at (axis cs:1.6e-1,-0.545) {TV $31.5$};
    \node[font=\tiny, anchor=west, cGreen, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, rounded corners=1pt] 
      at (axis cs:2.1e-3,0.113) {TV $2.75$};
    
    % gradient/direction arrow
    \draw[-stealth, cGrey!70!black, line width=0.7pt] (axis cs:6e-3,-0.32) -- (axis cs:7e-4,-0.14);
    \node[font=\tiny, cGrey!70!black, anchor=west, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, rounded corners=1pt] 
      at (axis cs:6.5e-3,-0.33) {better};
    
    % meta annotation
    \node[font=\tiny, anchor=north east, align=right, cGrey!70!black, fill=white, fill opacity=0.85, text opacity=1, inner sep=2pt, rounded corners=1pt] 
      at (axis cs:3.6e-1,0.20) {annotated TV: total variation\\[-2pt]of the commanded allocation};
    
    \end{axis}
\end{tikzpicture}

==> figures/tikz/fig_section.tex <==
\begin{tikzpicture}[font=\scriptsize, line width=0.5pt, ar/.style={-{Latex[length=2mm]}}]
    \def\W{8.2}   % w-axis half-length x2
    \def\H{2.55}  % v-axis half-height
    
    % ---------- forbidden zones ----------
    \fill[cOrange!16] (0,-0.62) rectangle (\W,0.62);
    \fill[pattern=north east lines,pattern color=cRed!30] (0,2.15) rectangle (\W,\H);
    \fill[pattern=north east lines,pattern color=cRed!30] (0,-\H) rectangle (\W,-2.15);
    
    % ---------- certified bands ----------
    \fill[cBlue!17] (0,0.98) rectangle (\W,1.98);
    \fill[cBlue!17] (0,-1.98) rectangle (\W,-0.98);
    \draw[cBlue!70,line width=0.6pt] (0,0.98) -- (\W,0.98);
    \draw[cBlue!70,line width=0.6pt] (0,1.98) -- (\W,1.98);
    \draw[cBlue!70,line width=0.6pt] (0,-0.98) -- (\W,-0.98);
    \draw[cBlue!70,line width=0.6pt] (0,-1.98) -- (\W,-1.98);
    
    % ---------- axes ----------
    \draw[ar] (0,-\H-0.15) -- (0,\H+0.32) node[below left,font=\scriptsize]
      {$v_k$};
    \draw[ar] (-0.15,0) -- (\W+0.25,0) node[below left,font=\scriptsize]
      {$w$};
    \draw[cGrey!70,dotted] (0,1.48) -- (\W,1.48);
    \draw[cGrey!70,dotted] (0,-1.48) -- (\W,-1.48);
    \node[anchor=east,font=\tiny,cGrey!70!black] at (-0.06,1.48) {$+v^\star$};
    \node[anchor=east,font=\tiny,cGrey!70!black] at (-0.06,-1.48) {$-v^\star$};
    \node[anchor=east,font=\tiny,cOrange!80!black] at (-0.06,0) {$0$};
    
    % ---------- optimal sheets ----------
    \draw[cGrey!75,line width=1.1pt] plot[smooth,tension=0.7]
      coordinates {(0.15,1.52)(2.0,1.60)(4.0,1.50)(6.0,1.35)(7.9,1.12)};
    \draw[cGrey!75,line width=1.1pt] plot[smooth,tension=0.7]
      coordinates {(0.15,-1.52)(2.0,-1.60)(4.0,-1.50)(6.0,-1.35)(7.9,-1.12)};
    \node[cGrey!60!black,font=\tiny,anchor=west] at (7.95,1.12) {$\Sigma_+$};
    \node[cGrey!60!black,font=\tiny,anchor=west] at (7.95,-1.12) {$\Sigma_-$};
    
    % ---------- greedy: continuous on a sheet, then a jump ----------
    \draw[cOrange,line width=1.2pt] plot[smooth,tension=0.7]
      coordinates {(0.30,1.53)(1.6,1.60)(3.1,1.53)};
    \draw[cOrange,line width=1.2pt] plot[smooth,tension=0.7]
      coordinates {(3.1,-1.53)(5.0,-1.44)(7.6,-1.14)};
    \draw[cOrange,line width=1.2pt,dashed,{Latex[length=1.6mm]}-{Latex[length=1.6mm]}]
      (3.1,1.49) -- (3.1,-1.49);
    \fill[cOrange] (3.1,1.53) circle (1.5pt); \fill[cOrange] (3.1,-1.53) circle (1.5pt);
    %\node[cOrange!85!black,font=\tiny,anchor=west,align=left] at (4.35,0.31)
    %  {\textbf{greedy}: the selection is \emph{discontinuous} in $w$.\\[-2pt]
    %   Any realizable transit must instead cross\\[-2pt]$\psi_k=0$ and
    %   pay $\Delta_k=-\ln(1-\lambda_k)$};
    
    % ---------- proposed: continuous, inside one band ----------
    \draw[cGreen!65!black,line width=1.3pt] plot[smooth,tension=0.7]
      coordinates {(0.30,1.53)(1.6,1.58)(3.1,1.50)(4.6,1.40)(6.2,1.28)(7.6,1.18)};
    \fill[cGreen!65!black] (7.6,1.18) circle (1.5pt);
    %\node[cGreen!45!black,font=\tiny,anchor=south east,align=right] at (7.5,1.47)
    %  {\textbf{proposed}: continuous, confined\\[-2pt]to one component, $h\ge0$ throughout};
    
    % ---------- delta annotation ----------
    \draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]},cGreen!45!black,line width=0.6pt] (7.6,1.05) -- (7.9,1.05);
    \draw[cGreen!45!black, densely dotted] (7.6, 1.18) -- (7.6, 1.05);
    \draw[cGrey!75, densely dotted] (7.9, 1.12) -- (7.9, 1.05);
    \node[cGreen!45!black,font=\tiny,anchor=north,align=center] at (7.75,1.02)
      {slack $\delta$};
    
    % ---------- zone labels ----------
    %\node[cOrange!80!black,font=\tiny,anchor=west,align=left] at (0.12,0.34)
    %  {$\psi_k\to0$: no sensitivity, $L\le\ldrop$};
    \node[cOrange!80!black,font=\tiny,anchor=west,align=left] at (0.12,0.34)
      {zero-crossing (loss of authority)};  
    %\node[cRed,font=\tiny,anchor=west] at (0.12,2.36) {$|v_k|\to v_k^{\mathrm{sat}}$: no headroom};
    %\node[cRed,font=\tiny,anchor=west] at (0.12,-2.36) {$|v_k|\to v_k^{\mathrm{sat}}$: no headroom};
    \node[cRed,font=\tiny,anchor=west] at (0.12,2.36) {motor saturation};
    \node[cRed,font=\tiny,anchor=west] at (0.12,-2.36) {motor saturation};
    %\node[cBlue,font=\tiny,anchor=west] at (0.12,1.80) {certified band $\Cset\cap\Sigma_+$};
    %\node[cBlue,font=\tiny,anchor=west] at (0.12,-1.86) {certified band $\Cset\cap\Sigma_-$};
    \node[cBlue,font=\tiny,anchor=west] at (0.12,1.80) {certified safe band};
    \node[cBlue,font=\tiny,anchor=west] at (0.12,-1.83) {certified safe band};

\end{tikzpicture}

==> figures/tikz/fig_sweep.tex <==
% shared x-axis style to avoid repetition
\pgfplotsset{sweepaxis/.style={
  width=\panelwd, height=\panelht,
  xmin=0.58, xmax=1.28,
  xlabel={collective ($\times$ sweet-spot value)},
  xtick={0.6,0.8,1.0,1.2},
  every axis title/.style={font=\small\bfseries},
  legend style={font=\small, fill=white, fill opacity=0.85, text opacity=1}
}}
% -------- left panel --------
\begin{tikzpicture}
  \begin{axis}[sweepaxis,
    ymin=-1.32, ymax=0.62,
    ylabel={$\min_t h$ (solid), $\overline{h}$ (dashed)},%{worst-case authority $\min_t h$},
    ytick={-1.2,-0.8,-0.4,0,0.4},
    %title={Authority},
    %title style={at={(0.40,1.10)}, anchor=north west, font=\small\bfseries},
    legend style={at={(0.50,1.10)}, anchor=south east, anchor=north, legend cell align=left, legend columns=-1}
  ]
  % floor-violation background
  \addplot[draw=none, fill=cRed!12, forget plot]
    coordinates {(0.58,-1.32)(1.28,-1.32)(1.28,0)(0.58,0)};
  % non-certifiable column
  \addplot[draw=none, fill=cGrey!22, forget plot]
    coordinates {(0.58,-1.32)(0.65,-1.32)(0.65,0.62)(0.58,0.62)};
  % certified-floor line
  \draw[cRed, line width=0.8pt] (axis cs:0.58,0) -- (axis cs:1.28,0);

  \addplot[cBlue, mark=*, mark size=1.6pt, line width=1.2pt]
    table[x=thrust,y=energy_hmin]{data/sweep.dat};
    \addlegendentry{effort-min}
  \addplot[cOrange, mark=square*, mark size=1.6pt, line width=1.2pt]
    table[x=thrust,y=greedy_hmin]{data/sweep.dat};
    \addlegendentry{greedy DAAM}
  \addplot[cGrey!80, mark=triangle*, mark size=1.6pt, line width=1.2pt]
    table[x=thrust,y=lowpass_hmin]{data/sweep.dat};
    \addlegendentry{low-pass DAAM}
  \addplot[cGreen!70!black, mark=diamond*, mark size=1.8pt, line width=0.9pt]
    table[x=thrust,y=cbf_hmin]{data/sweep.dat};
    \addlegendentry{proposed}
  % time-averaged readiness margin (dashed, no markers)
  \addplot[cBlue, dashed, line width=0.7pt, forget plot] table[x=thrust,y=energy_hmean]{data/sweep.dat};
  \addplot[cOrange, dashed, line width=0.7pt, forget plot] table[x=thrust,y=greedy_hmean]{data/sweep.dat};
  \addplot[cGrey!80, dashed, line width=0.7pt, forget plot] table[x=thrust,y=lowpass_hmean]{data/sweep.dat};
  \addplot[cGreen!70!black, dashed, line width=0.7pt, forget plot] table[x=thrust,y=cbf_hmean]{data/sweep.dat};

  \node[font=\small, cRed, anchor=south west]
    at (axis cs:0.66,-0.10) {certified floor};
  \node[font=\small, cGrey!70!black, rotate=90, anchor=south, align=center]
    at (axis cs:0.635,-0.65) {$L^{\mathrm{op}}<\ldrop$};
  \end{axis}
\end{tikzpicture}%
\hspace{0.35cm}%
% -------- right panel --------
\begin{tikzpicture}
  \begin{axis}[sweepaxis,
    ymode=log,                     % log scale now lives in its own tikzpicture
    ymin=1.5e-4, ymax=4e-1,
    ylabel={RMS wrench error},
    ytick={1e-3,1e-2,1e-1},
    %title={Tracking},
    %title style={at={(0.40,1.10)}, anchor=north west, font=\small\bfseries},
    legend style={at={(0.50,1.10)}, anchor=south east, anchor=north, legend cell align=left, legend columns=-1}
  ]
  \addplot[draw=none, fill=cGrey!22, forget plot]
    coordinates {(0.58,1.5e-4)(0.65,1.5e-4)(0.65,4e-1)(0.58,4e-1)};

  \addplot[cBlue, mark=*, mark size=1.6pt, line width=1.2pt]
    table[x=thrust,y=energy_werr]{data/sweep.dat};
    \addlegendentry{effort-min}
  \addplot[cOrange, mark=square*, mark size=1.6pt, line width=1.2pt]
    table[x=thrust,y=greedy_werr]{data/sweep.dat};
    \addlegendentry{greedy DAAM}
  \addplot[cGrey!80, mark=triangle*, mark size=1.6pt, line width=1.2pt]
    table[x=thrust,y=lowpass_werr]{data/sweep.dat};
    \addlegendentry{low-pass DAAM}
  \addplot[cGreen!70!black, mark=diamond*, mark size=1.8pt, line width=0.9pt]
    table[x=thrust,y=cbf_werr]{data/sweep.dat};
    \addlegendentry{proposed}

  % \node[font=\small, anchor=north west, align=left,
  %       fill=white, fill opacity=0.85, text opacity=1,
  %       inner sep=2pt, rounded corners=1pt]
  %   at (axis cs:0.90,0.8e-1)
  %   {where the barrier is\\[-2pt]\emph{inactive} ($\ge0.9$) the\\[-2pt]%
  %    filter reproduces its\\[-2pt]nominal allocator exactly};
  % \draw[-stealth, cGrey!70!black, line width=0.5pt]
  %   (axis cs:1.0,1.2e-2) -- (axis cs:1.0,3.5e-4);
  \node[font=\small, cGrey!70!black, rotate=90, anchor=south, align=center]
  at (axis cs:0.635, 15e-4) {$L^{\mathrm{op}}<\ldrop$};
  \end{axis}
\end{tikzpicture}
